Quark Delocalization, Color Screening, and Nuclear Intermediate Range Attraction

We consider the effect of including quark delocalization and color screening, in the nonrelativistic quark cluster model, on baryon-baryon potentials and phase shifts. We find that the inclusion of these additional effects allows a good qualitative description of both.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%.ps files of figures

%fig1a

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.03 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
1 setlinewidth
/Times-Italic findfont
48 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
3 setlinewidth
[] 0 setdash
1 setlinewidth
528 420 m
528 436 l
598 420 m
598 436 l
668 420 m
668 436 l
739 420 m
739 436 l
809 420 m
809 436 l
880 420 m
880 436 l
950 420 m
950 436 l
1021 420 m
1021 436 l
1091 420 m
1091 436 l
1162 420 m
1162 436 l
1232 420 m
1232 436 l
1303 420 m
1303 436 l
1373 420 m
1373 436 l
1444 420 m
1444 436 l
1514 420 m
1514 436 l
1585 420 m
1585 436 l
1655 420 m
1655 436 l
1725 420 m
1725 436 l
1796 420 m
1796 436 l
1866 420 m
1866 436 l
1937 420 m
1937 436 l
2007 420 m
2007 436 l
2078 420 m
2078 436 l
2148 420 m
2148 436 l
2219 420 m
2219 436 l
2289 420 m
2289 436 l
2360 420 m
2360 436 l
2430 420 m
2430 436 l
2501 420 m
2501 436 l
2571 420 m
2571 436 l
2642 420 m
2642 436 l
528 2029 m
528 2013 l
598 2029 m
598 2013 l
668 2029 m
668 2013 l
739 2029 m
739 2013 l
809 2029 m
809 2013 l
880 2029 m
880 2013 l
950 2029 m
950 2013 l
1021 2029 m
1021 2013 l
1091 2029 m
1091 2013 l
1162 2029 m
1162 2013 l
1232 2029 m
1232 2013 l
1303 2029 m
1303 2013 l
1373 2029 m
1373 2013 l
1444 2029 m
1444 2013 l
1514 2029 m
1514 2013 l
1585 2029 m
1585 2013 l
1655 2029 m
1655 2013 l
1725 2029 m
1725 2013 l
1796 2029 m
1796 2013 l
1866 2029 m
1866 2013 l
1937 2029 m
1937 2013 l
2007 2029 m
2007 2013 l
2078 2029 m
2078 2013 l
2148 2029 m
2148 2013 l
2219 2029 m
2219 2013 l
2289 2029 m
2289 2013 l
2360 2029 m
2360 2013 l
2430 2029 m
2430 2013 l
2501 2029 m
2501 2013 l
2571 2029 m
2571 2013 l
2642 2029 m
2642 2013 l
stroke
528 420 m
528 452 l
880 420 m
880 452 l
1232 420 m
1232 452 l
1585 420 m
1585 452 l
1937 420 m
1937 452 l
2289 420 m
2289 452 l
2642 420 m
2642 452 l
528 2029 m
528 1997 l
880 2029 m
880 1997 l
1232 2029 m
1232 1997 l
1585 2029 m
1585 1997 l
1937 2029 m
1937 1997 l
2289 2029 m
2289 1997 l
2642 2029 m
2642 1997 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(Separation (fm)) CS
(Separation \(fm\)) show
grestore
528 420 m
544 420 l
528 473 m
544 473 l
528 527 m
544 527 l
528 581 m
544 581 l
528 634 m
544 634 l
528 688 m
544 688 l
528 742 m
544 742 l
528 795 m
544 795 l
528 849 m
544 849 l
528 903 m
544 903 l
528 956 m
544 956 l
528 1010 m
544 1010 l
528 1064 m
544 1064 l
528 1117 m
544 1117 l
528 1171 m
544 1171 l
528 1225 m
544 1225 l
528 1278 m
544 1278 l
528 1332 m
544 1332 l
528 1386 m
544 1386 l
528 1439 m
544 1439 l
528 1493 m
544 1493 l
528 1546 m
544 1546 l
528 1600 m
544 1600 l
528 1654 m
544 1654 l
528 1708 m
544 1708 l
528 1761 m
544 1761 l
528 1815 m
544 1815 l
528 1869 m
544 1869 l
528 1922 m
544 1922 l
528 1976 m
544 1976 l
528 2029 m
544 2029 l
2642 420 m
2626 420 l
2642 473 m
2626 473 l
2642 527 m
2626 527 l
2642 581 m
2626 581 l
2642 634 m
2626 634 l
2642 688 m
2626 688 l
2642 742 m
2626 742 l
2642 795 m
2626 795 l
2642 849 m
2626 849 l
2642 903 m
2626 903 l
2642 956 m
2626 956 l
2642 1010 m
2626 1010 l
2642 1064 m
2626 1064 l
2642 1117 m
2626 1117 l
2642 1171 m
2626 1171 l
2642 1225 m
2626 1225 l
2642 1278 m
2626 1278 l
2642 1332 m
2626 1332 l
2642 1386 m
2626 1386 l
2642 1439 m
2626 1439 l
2642 1493 m
2626 1493 l
2642 1546 m
2626 1546 l
2642 1600 m
2626 1600 l
2642 1654 m
2626 1654 l
2642 1708 m
2626 1708 l
2642 1761 m
2626 1761 l
2642 1815 m
2626 1815 l
2642 1869 m
2626 1869 l
2642 1922 m
2626 1922 l
2642 1976 m
2626 1976 l
2642 2029 m
2626 2029 l
stroke
528 420 m
560 420 l
528 688 m
560 688 l
528 956 m
560 956 l
528 1225 m
560 1225 l
528 1493 m
560 1493 l
528 1761 m
560 1761 l
528 2029 m
560 2029 l
2642 420 m
2610 420 l
2642 688 m
2610 688 l
2642 956 m
2610 956 l
2642 1225 m
2610 1225 l
2642 1493 m
2610 1493 l
2642 1761 m
2610 1761 l
2642 2029 m
2610 2029 l
/Helvetica-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
485 420 m
gsave
485 420 translate
0 rotate
0 -20  m
(-50) RJ
(-50) show
grestore
485 688 m
gsave
485 688 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
485 956 m
gsave
485 956 translate
0 rotate
0 -20  m
(50) RJ
(50) show
grestore
485 1225 m
gsave
485 1225 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
485 1493 m
gsave
485 1493 translate
0 rotate
0 -20  m
(150) RJ
(150) show
grestore
485 1761 m
gsave
485 1761 translate
0 rotate
0 -20  m
(200) RJ
(200) show
grestore
485 2029 m
gsave
485 2029 translate
0 rotate
0 -20  m
(250) RJ
(250) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
303 1224 m
gsave
303 1224 translate
90 rotate
0 0  m
(Potential (MeV)) CS
(Potential \(MeV\)) show
grestore
3 setlinewidth
/Helvetica-Bold findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1585 2164 m
gsave
1585 2164 translate
0 rotate
0 0  m
(Nucleon-Nucleon Potentials) CS
(Nucleon-Nucleon Potentials) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
598 1971 m
668 1928 l
739 1860 l
792 1793 l
809 1770 l
880 1666 l
950 1553 l
1021 1443 l
1056 1386 l
1091 1315 l
1162 1158 l
1232 1004 l
1303 872 l
1320 843 l
1373 768 l
1444 693 l
1514 645 l
1585 621 l
1655 613 l
1725 616 l
1796 626 l
1849 635 l
1866 638 l
1937 650 l
2007 661 l
2078 669 l
2113 673 l
2148 676 l
2219 680 l
2289 683 l
2360 685 l
2377 685 l
2430 686 l
2501 687 l
2571 687 l
2642 688 l
stroke
[20 20] 0 setdash
598 1449 m
668 1411 l
739 1352 l
792 1294 l
809 1274 l
880 1185 l
950 1092 l
1021 1002 l
1056 961 l
1091 923 l
1162 829 l
1232 732 l
1303 649 l
1320 631 l
1373 589 l
1444 552 l
1514 537 l
1585 539 l
1655 554 l
1725 575 l
1796 598 l
1849 614 l
1866 619 l
1937 638 l
2007 653 l
2078 665 l
2113 669 l
2148 673 l
2219 679 l
2289 682 l
2360 685 l
2377 685 l
2430 686 l
2501 687 l
2571 687 l
2642 688 l
stroke
[] 0 setdash
/Times-Roman findfont
48 scalefont
 setfont
1762 1631 m
1894 1631 l
stroke
1927 1631 m
gsave
1927 1631 translate
0 rotate
0 -16  m
( S ) show
grestore
[20 20] 0 setdash
1762 1571 m
1894 1571 l
stroke
[] 0 setdash
1927 1571 m
gsave
1927 1571 translate
0 rotate
0 -16  m
( S ) show
grestore
1 setlinewidth
559 688 m
2629 688 l
stroke
3 setlinewidth
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2864 1111 m
gsave
2864 1111 translate
90 rotate
0 -20  m
(Figure 1a\)) show
grestore
3 setlinewidth
/Helvetica findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
1906 1650 m
gsave
1906 1650 translate
0 rotate
0 -16  m
(1) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
1906 1587 m
gsave
1906 1587 translate
0 rotate
0 -16  m
(3) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
1974 1550 m
gsave
1974 1550 translate
0 rotate
0 -16  m
(1) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
1978 1605 m
gsave
1978 1605 translate
0 rotate
0 -16  m
(0) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 486

%fig1b

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.03 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
3 setlinewidth
[] 0 setdash
1 setlinewidth
528 420 m
528 436 l
598 420 m
598 436 l
668 420 m
668 436 l
739 420 m
739 436 l
809 420 m
809 436 l
880 420 m
880 436 l
950 420 m
950 436 l
1021 420 m
1021 436 l
1091 420 m
1091 436 l
1162 420 m
1162 436 l
1232 420 m
1232 436 l
1303 420 m
1303 436 l
1373 420 m
1373 436 l
1444 420 m
1444 436 l
1514 420 m
1514 436 l
1585 420 m
1585 436 l
1655 420 m
1655 436 l
1725 420 m
1725 436 l
1796 420 m
1796 436 l
1866 420 m
1866 436 l
1937 420 m
1937 436 l
2007 420 m
2007 436 l
2078 420 m
2078 436 l
2148 420 m
2148 436 l
2219 420 m
2219 436 l
2289 420 m
2289 436 l
2360 420 m
2360 436 l
2430 420 m
2430 436 l
2501 420 m
2501 436 l
2571 420 m
2571 436 l
2642 420 m
2642 436 l
528 2030 m
528 2014 l
598 2030 m
598 2014 l
668 2030 m
668 2014 l
739 2030 m
739 2014 l
809 2030 m
809 2014 l
880 2030 m
880 2014 l
950 2030 m
950 2014 l
1021 2030 m
1021 2014 l
1091 2030 m
1091 2014 l
1162 2030 m
1162 2014 l
1232 2030 m
1232 2014 l
1303 2030 m
1303 2014 l
1373 2030 m
1373 2014 l
1444 2030 m
1444 2014 l
1514 2030 m
1514 2014 l
1585 2030 m
1585 2014 l
1655 2030 m
1655 2014 l
1725 2030 m
1725 2014 l
1796 2030 m
1796 2014 l
1866 2030 m
1866 2014 l
1937 2030 m
1937 2014 l
2007 2030 m
2007 2014 l
2078 2030 m
2078 2014 l
2148 2030 m
2148 2014 l
2219 2030 m
2219 2014 l
2289 2030 m
2289 2014 l
2360 2030 m
2360 2014 l
2430 2030 m
2430 2014 l
2501 2030 m
2501 2014 l
2571 2030 m
2571 2014 l
2642 2030 m
2642 2014 l
stroke
528 420 m
528 452 l
880 420 m
880 452 l
1232 420 m
1232 452 l
1585 420 m
1585 452 l
1937 420 m
1937 452 l
2289 420 m
2289 452 l
2642 420 m
2642 452 l
528 2030 m
528 1998 l
880 2030 m
880 1998 l
1232 2030 m
1232 1998 l
1585 2030 m
1585 1998 l
1937 2030 m
1937 1998 l
2289 2030 m
2289 1998 l
2642 2030 m
2642 1998 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(Separation (fm)) CS
(Separation \(fm\)) show
grestore
528 420 m
544 420 l
528 452 m
544 452 l
528 484 m
544 484 l
528 516 m
544 516 l
528 548 m
544 548 l
528 581 m
544 581 l
528 613 m
544 613 l
528 645 m
544 645 l
528 677 m
544 677 l
528 709 m
544 709 l
528 742 m
544 742 l
528 774 m
544 774 l
528 806 m
544 806 l
528 838 m
544 838 l
528 870 m
544 870 l
528 903 m
544 903 l
528 935 m
544 935 l
528 967 m
544 967 l
528 999 m
544 999 l
528 1031 m
544 1031 l
528 1064 m
544 1064 l
528 1096 m
544 1096 l
528 1128 m
544 1128 l
528 1160 m
544 1160 l
528 1192 m
544 1192 l
528 1225 m
544 1225 l
528 1257 m
544 1257 l
528 1289 m
544 1289 l
528 1321 m
544 1321 l
528 1353 m
544 1353 l
528 1386 m
544 1386 l
528 1418 m
544 1418 l
528 1450 m
544 1450 l
528 1482 m
544 1482 l
528 1514 m
544 1514 l
528 1547 m
544 1547 l
528 1579 m
544 1579 l
528 1611 m
544 1611 l
528 1643 m
544 1643 l
528 1675 m
544 1675 l
528 1708 m
544 1708 l
528 1740 m
544 1740 l
528 1772 m
544 1772 l
528 1804 m
544 1804 l
528 1836 m
544 1836 l
528 1869 m
544 1869 l
528 1901 m
544 1901 l
528 1933 m
544 1933 l
528 1965 m
544 1965 l
528 1997 m
544 1997 l
528 2030 m
544 2030 l
2642 420 m
2626 420 l
2642 452 m
2626 452 l
2642 484 m
2626 484 l
2642 516 m
2626 516 l
2642 548 m
2626 548 l
2642 581 m
2626 581 l
2642 613 m
2626 613 l
2642 645 m
2626 645 l
2642 677 m
2626 677 l
2642 709 m
2626 709 l
2642 742 m
2626 742 l
2642 774 m
2626 774 l
2642 806 m
2626 806 l
2642 838 m
2626 838 l
2642 870 m
2626 870 l
2642 903 m
2626 903 l
2642 935 m
2626 935 l
2642 967 m
2626 967 l
2642 999 m
2626 999 l
2642 1031 m
2626 1031 l
2642 1064 m
2626 1064 l
2642 1096 m
2626 1096 l
2642 1128 m
2626 1128 l
2642 1160 m
2626 1160 l
2642 1192 m
2626 1192 l
2642 1225 m
2626 1225 l
2642 1257 m
2626 1257 l
2642 1289 m
2626 1289 l
2642 1321 m
2626 1321 l
2642 1353 m
2626 1353 l
2642 1386 m
2626 1386 l
2642 1418 m
2626 1418 l
2642 1450 m
2626 1450 l
2642 1482 m
2626 1482 l
2642 1514 m
2626 1514 l
2642 1547 m
2626 1547 l
2642 1579 m
2626 1579 l
2642 1611 m
2626 1611 l
2642 1643 m
2626 1643 l
2642 1675 m
2626 1675 l
2642 1708 m
2626 1708 l
2642 1740 m
2626 1740 l
2642 1772 m
2626 1772 l
2642 1804 m
2626 1804 l
2642 1836 m
2626 1836 l
2642 1869 m
2626 1869 l
2642 1901 m
2626 1901 l
2642 1933 m
2626 1933 l
2642 1965 m
2626 1965 l
2642 1997 m
2626 1997 l
2642 2030 m
2626 2030 l
stroke
528 420 m
560 420 l
528 581 m
560 581 l
528 742 m
560 742 l
528 903 m
560 903 l
528 1064 m
560 1064 l
528 1225 m
560 1225 l
528 1386 m
560 1386 l
528 1547 m
560 1547 l
528 1708 m
560 1708 l
528 1869 m
560 1869 l
528 2030 m
560 2030 l
2642 420 m
2610 420 l
2642 581 m
2610 581 l
2642 742 m
2610 742 l
2642 903 m
2610 903 l
2642 1064 m
2610 1064 l
2642 1225 m
2610 1225 l
2642 1386 m
2610 1386 l
2642 1547 m
2610 1547 l
2642 1708 m
2610 1708 l
2642 1869 m
2610 1869 l
2642 2030 m
2610 2030 l
/Helvetica-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
485 420 m
gsave
485 420 translate
0 rotate
0 -20  m
(-450) RJ
(-450) show
grestore
485 581 m
gsave
485 581 translate
0 rotate
0 -20  m
(-400) RJ
(-400) show
grestore
485 742 m
gsave
485 742 translate
0 rotate
0 -20  m
(-350) RJ
(-350) show
grestore
485 903 m
gsave
485 903 translate
0 rotate
0 -20  m
(-300) RJ
(-300) show
grestore
485 1064 m
gsave
485 1064 translate
0 rotate
0 -20  m
(-250) RJ
(-250) show
grestore
485 1225 m
gsave
485 1225 translate
0 rotate
0 -20  m
(-200) RJ
(-200) show
grestore
485 1386 m
gsave
485 1386 translate
0 rotate
0 -20  m
(-150) RJ
(-150) show
grestore
485 1547 m
gsave
485 1547 translate
0 rotate
0 -20  m
(-100) RJ
(-100) show
grestore
485 1708 m
gsave
485 1708 translate
0 rotate
0 -20  m
(-50) RJ
(-50) show
grestore
485 1869 m
gsave
485 1869 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
485 2030 m
gsave
485 2030 translate
0 rotate
0 -20  m
(50) RJ
(50) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
253 1225 m
gsave
253 1225 translate
90 rotate
0 0  m
(Potential (MeV)) CS
(Potential \(MeV\)) show
grestore
3 setlinewidth
/Helvetica-Bold findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Delta-Delta Potential) CS
(Delta-Delta Potential) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
1585 2080 m
gsave
1585 2080 translate
0 rotate
0 0  m
(S-wave, J=3, T=0 Channel) CS
(S-wave, J=3, T=0 Channel) show
grestore
598 1224 m
668 1194 l
739 1145 l
792 1096 l
809 1080 l
880 1003 l
950 919 l
1021 834 l
1056 790 l
1091 753 l
1162 685 l
1232 633 l
1303 605 l
1320 600 l
1373 605 l
1444 634 l
1514 692 l
1585 776 l
1655 881 l
1725 1001 l
1796 1129 l
1849 1225 l
1866 1258 l
1937 1382 l
2007 1497 l
2078 1600 l
2113 1644 l
2148 1689 l
2219 1760 l
2289 1805 l
2360 1833 l
2377 1836 l
2430 1850 l
2501 1860 l
2571 1866 l
2642 1866 l
stroke
1 setlinewidth
559 1865 m
2606 1865 l
stroke
3 setlinewidth
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2818 1122 m
gsave
2818 1122 translate
90 rotate
0 -20  m
(Figure 1b\)) show
grestore
3 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487

%fig1c

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.03 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
1 setlinewidth
/Times-Italic findfont
48 scalefont
 setfont
[] 0 setdash
527 420 m
527 2030 l
2641 2030 l
2641 420 l
527 420 l
stroke
3 setlinewidth
[] 0 setdash
1 setlinewidth
527 420 m
527 436 l
668 420 m
668 436 l
809 420 m
809 436 l
950 420 m
950 436 l
1091 420 m
1091 436 l
1232 420 m
1232 436 l
1373 420 m
1373 436 l
1514 420 m
1514 436 l
1655 420 m
1655 436 l
1796 420 m
1796 436 l
1937 420 m
1937 436 l
2078 420 m
2078 436 l
2219 420 m
2219 436 l
2360 420 m
2360 436 l
2501 420 m
2501 436 l
2641 420 m
2641 436 l
527 2030 m
527 2014 l
668 2030 m
668 2014 l
809 2030 m
809 2014 l
950 2030 m
950 2014 l
1091 2030 m
1091 2014 l
1232 2030 m
1232 2014 l
1373 2030 m
1373 2014 l
1514 2030 m
1514 2014 l
1655 2030 m
1655 2014 l
1796 2030 m
1796 2014 l
1937 2030 m
1937 2014 l
2078 2030 m
2078 2014 l
2219 2030 m
2219 2014 l
2360 2030 m
2360 2014 l
2501 2030 m
2501 2014 l
2641 2030 m
2641 2014 l
stroke
527 420 m
527 452 l
1232 420 m
1232 452 l
1937 420 m
1937 452 l
2641 420 m
2641 452 l
527 2030 m
527 1998 l
1232 2030 m
1232 1998 l
1937 2030 m
1937 1998 l
2641 2030 m
2641 1998 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(Separation (fm)) CS
(Separation \(fm\)) show
grestore
527 420 m
543 420 l
527 455 m
543 455 l
527 491 m
543 491 l
527 527 m
543 527 l
527 563 m
543 563 l
527 598 m
543 598 l
527 634 m
543 634 l
527 670 m
543 670 l
527 706 m
543 706 l
527 742 m
543 742 l
527 777 m
543 777 l
527 813 m
543 813 l
527 849 m
543 849 l
527 885 m
543 885 l
527 920 m
543 920 l
527 956 m
543 956 l
527 992 m
543 992 l
527 1028 m
543 1028 l
527 1064 m
543 1064 l
527 1099 m
543 1099 l
527 1135 m
543 1135 l
527 1171 m
543 1171 l
527 1207 m
543 1207 l
527 1242 m
543 1242 l
527 1278 m
543 1278 l
527 1314 m
543 1314 l
527 1350 m
543 1350 l
527 1386 m
543 1386 l
527 1421 m
543 1421 l
527 1457 m
543 1457 l
527 1493 m
543 1493 l
527 1529 m
543 1529 l
527 1564 m
543 1564 l
527 1600 m
543 1600 l
527 1636 m
543 1636 l
527 1672 m
543 1672 l
527 1708 m
543 1708 l
527 1743 m
543 1743 l
527 1779 m
543 1779 l
527 1815 m
543 1815 l
527 1851 m
543 1851 l
527 1886 m
543 1886 l
527 1922 m
543 1922 l
527 1958 m
543 1958 l
527 1994 m
543 1994 l
527 2030 m
543 2030 l
2641 420 m
2625 420 l
2641 455 m
2625 455 l
2641 491 m
2625 491 l
2641 527 m
2625 527 l
2641 563 m
2625 563 l
2641 598 m
2625 598 l
2641 634 m
2625 634 l
2641 670 m
2625 670 l
2641 706 m
2625 706 l
2641 742 m
2625 742 l
2641 777 m
2625 777 l
2641 813 m
2625 813 l
2641 849 m
2625 849 l
2641 885 m
2625 885 l
2641 920 m
2625 920 l
2641 956 m
2625 956 l
2641 992 m
2625 992 l
2641 1028 m
2625 1028 l
2641 1064 m
2625 1064 l
2641 1099 m
2625 1099 l
2641 1135 m
2625 1135 l
2641 1171 m
2625 1171 l
2641 1207 m
2625 1207 l
2641 1242 m
2625 1242 l
2641 1278 m
2625 1278 l
2641 1314 m
2625 1314 l
2641 1350 m
2625 1350 l
2641 1386 m
2625 1386 l
2641 1421 m
2625 1421 l
2641 1457 m
2625 1457 l
2641 1493 m
2625 1493 l
2641 1529 m
2625 1529 l
2641 1564 m
2625 1564 l
2641 1600 m
2625 1600 l
2641 1636 m
2625 1636 l
2641 1672 m
2625 1672 l
2641 1708 m
2625 1708 l
2641 1743 m
2625 1743 l
2641 1779 m
2625 1779 l
2641 1815 m
2625 1815 l
2641 1851 m
2625 1851 l
2641 1886 m
2625 1886 l
2641 1922 m
2625 1922 l
2641 1958 m
2625 1958 l
2641 1994 m
2625 1994 l
2641 2030 m
2625 2030 l
stroke
527 420 m
559 420 l
527 777 m
559 777 l
527 1135 m
559 1135 l
527 1493 m
559 1493 l
527 1851 m
559 1851 l
2641 420 m
2609 420 l
2641 777 m
2609 777 l
2641 1135 m
2609 1135 l
2641 1493 m
2609 1493 l
2641 1851 m
2609 1851 l
/Helvetica-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
484 420 m
gsave
484 420 translate
0 rotate
0 -20  m
(-35) RJ
(-35) show
grestore
484 777 m
gsave
484 777 translate
0 rotate
0 -20  m
(-25) RJ
(-25) show
grestore
484 1135 m
gsave
484 1135 translate
0 rotate
0 -20  m
(-15) RJ
(-15) show
grestore
484 1493 m
gsave
484 1493 translate
0 rotate
0 -20  m
(-5) RJ
(-5) show
grestore
484 1851 m
gsave
484 1851 translate
0 rotate
0 -20  m
(5) RJ
(5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
302 1225 m
gsave
302 1225 translate
90 rotate
0 0  m
(Potential (MeV)) CS
(Potential \(MeV\)) show
grestore
3 setlinewidth
/Helvetica-Bold findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Nucleon-Nucleon Potentials) CS
(Nucleon-Nucleon Potentials) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
859 2030 m
950 1707 l
1091 1389 l
1232 1223 l
1373 1171 l
1514 1194 l
1655 1259 l
1761 1320 l
1796 1341 l
1937 1422 l
2078 1492 l
2219 1549 l
2289 1572 l
2360 1591 l
2501 1621 l
2641 1640 l
2641 1640 l
stroke
[20 20] 0 setdash
527 1963 m
527 1963 l
668 1413 l
704 1296 l
809 1010 l
950 765 l
1091 666 l
1232 682 l
1373 778 l
1514 917 l
1655 1070 l
1761 1182 l
1796 1216 l
1937 1341 l
2078 1441 l
2219 1518 l
2289 1547 l
2360 1572 l
2501 1610 l
2641 1634 l
2641 1634 l
stroke
[] 0 setdash
/Times-Roman findfont
48 scalefont
 setfont
1781 881 m
1913 881 l
stroke
1946 881 m
gsave
1946 881 translate
0 rotate
0 -16  m
( S ) show
grestore
[20 20] 0 setdash
1781 821 m
1913 821 l
stroke
[] 0 setdash
1946 821 m
gsave
1946 821 translate
0 rotate
0 -16  m
( S ) show
grestore
1 setlinewidth
544 1669 m
2621 1669 l
stroke
3 setlinewidth
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2864 1111 m
gsave
2864 1111 translate
90 rotate
0 -20  m
(Figure 1c\)) show
grestore
3 setlinewidth
/Helvetica findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
1925 911 m
gsave
1925 911 translate
0 rotate
0 -16  m
(1) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
1921 836 m
gsave
1921 836 translate
0 rotate
0 -16  m
(3) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
2005 795 m
gsave
2005 795 translate
0 rotate
0 -16  m
(1) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
1 setlinewidth
/Times-Roman findfont
48 scalefont
 setfont
/Times-Bold findfont
48 scalefont
 setfont
2008 866 m
gsave
2008 866 translate
0 rotate
0 -16  m
(0) show
grestore
3 setlinewidth
/Times-Bold findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 633 487

%fig2

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.03 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
1 setlinewidth
/Times-Italic findfont
48 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
3 setlinewidth
[] 0 setdash
1 setlinewidth
528 420 m
528 436 l
580 420 m
580 436 l
633 420 m
633 436 l
686 420 m
686 436 l
739 420 m
739 436 l
792 420 m
792 436 l
845 420 m
845 436 l
897 420 m
897 436 l
950 420 m
950 436 l
1003 420 m
1003 436 l
1056 420 m
1056 436 l
1109 420 m
1109 436 l
1162 420 m
1162 436 l
1215 420 m
1215 436 l
1267 420 m
1267 436 l
1320 420 m
1320 436 l
1373 420 m
1373 436 l
1426 420 m
1426 436 l
1479 420 m
1479 436 l
1532 420 m
1532 436 l
1585 420 m
1585 436 l
1637 420 m
1637 436 l
1690 420 m
1690 436 l
1743 420 m
1743 436 l
1796 420 m
1796 436 l
1849 420 m
1849 436 l
1902 420 m
1902 436 l
1954 420 m
1954 436 l
2007 420 m
2007 436 l
2060 420 m
2060 436 l
2113 420 m
2113 436 l
2166 420 m
2166 436 l
2219 420 m
2219 436 l
2272 420 m
2272 436 l
2324 420 m
2324 436 l
2377 420 m
2377 436 l
2430 420 m
2430 436 l
2483 420 m
2483 436 l
2536 420 m
2536 436 l
2589 420 m
2589 436 l
2642 420 m
2642 436 l
528 2030 m
528 2014 l
580 2030 m
580 2014 l
633 2030 m
633 2014 l
686 2030 m
686 2014 l
739 2030 m
739 2014 l
792 2030 m
792 2014 l
845 2030 m
845 2014 l
897 2030 m
897 2014 l
950 2030 m
950 2014 l
1003 2030 m
1003 2014 l
1056 2030 m
1056 2014 l
1109 2030 m
1109 2014 l
1162 2030 m
1162 2014 l
1215 2030 m
1215 2014 l
1267 2030 m
1267 2014 l
1320 2030 m
1320 2014 l
1373 2030 m
1373 2014 l
1426 2030 m
1426 2014 l
1479 2030 m
1479 2014 l
1532 2030 m
1532 2014 l
1585 2030 m
1585 2014 l
1637 2030 m
1637 2014 l
1690 2030 m
1690 2014 l
1743 2030 m
1743 2014 l
1796 2030 m
1796 2014 l
1849 2030 m
1849 2014 l
1902 2030 m
1902 2014 l
1954 2030 m
1954 2014 l
2007 2030 m
2007 2014 l
2060 2030 m
2060 2014 l
2113 2030 m
2113 2014 l
2166 2030 m
2166 2014 l
2219 2030 m
2219 2014 l
2272 2030 m
2272 2014 l
2324 2030 m
2324 2014 l
2377 2030 m
2377 2014 l
2430 2030 m
2430 2014 l
2483 2030 m
2483 2014 l
2536 2030 m
2536 2014 l
2589 2030 m
2589 2014 l
2642 2030 m
2642 2014 l
stroke
528 420 m
528 452 l
792 420 m
792 452 l
1056 420 m
1056 452 l
1320 420 m
1320 452 l
1585 420 m
1585 452 l
1849 420 m
1849 452 l
2113 420 m
2113 452 l
2377 420 m
2377 452 l
2642 420 m
2642 452 l
528 2030 m
528 1998 l
792 2030 m
792 1998 l
1056 2030 m
1056 1998 l
1320 2030 m
1320 1998 l
1585 2030 m
1585 1998 l
1849 2030 m
1849 1998 l
2113 2030 m
2113 1998 l
2377 2030 m
2377 1998 l
2642 2030 m
2642 1998 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
792 370 m
gsave
792 370 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
1056 370 m
gsave
1056 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
1320 370 m
gsave
1320 370 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(200) CS
(200) show
grestore
1849 370 m
gsave
1849 370 translate
0 rotate
0 -20  m
(250) CS
(250) show
grestore
2113 370 m
gsave
2113 370 translate
0 rotate
0 -20  m
(300) CS
(300) show
grestore
2377 370 m
gsave
2377 370 translate
0 rotate
0 -20  m
(350) CS
(350) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(400) CS
(400) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(Beam Kinetic Energy (MeV)) CS
(Beam Kinetic Energy \(MeV\)) show
grestore
528 420 m
544 420 l
528 464 m
544 464 l
528 509 m
544 509 l
528 554 m
544 554 l
528 598 m
544 598 l
528 643 m
544 643 l
528 688 m
544 688 l
528 733 m
544 733 l
528 777 m
544 777 l
528 822 m
544 822 l
528 867 m
544 867 l
528 911 m
544 911 l
528 956 m
544 956 l
528 1001 m
544 1001 l
528 1046 m
544 1046 l
528 1090 m
544 1090 l
528 1135 m
544 1135 l
528 1180 m
544 1180 l
528 1225 m
544 1225 l
528 1269 m
544 1269 l
528 1314 m
544 1314 l
528 1359 m
544 1359 l
528 1403 m
544 1403 l
528 1448 m
544 1448 l
528 1493 m
544 1493 l
528 1538 m
544 1538 l
528 1582 m
544 1582 l
528 1627 m
544 1627 l
528 1672 m
544 1672 l
528 1716 m
544 1716 l
528 1761 m
544 1761 l
528 1806 m
544 1806 l
528 1851 m
544 1851 l
528 1895 m
544 1895 l
528 1940 m
544 1940 l
528 1985 m
544 1985 l
528 2030 m
544 2030 l
2642 420 m
2626 420 l
2642 464 m
2626 464 l
2642 509 m
2626 509 l
2642 554 m
2626 554 l
2642 598 m
2626 598 l
2642 643 m
2626 643 l
2642 688 m
2626 688 l
2642 733 m
2626 733 l
2642 777 m
2626 777 l
2642 822 m
2626 822 l
2642 867 m
2626 867 l
2642 911 m
2626 911 l
2642 956 m
2626 956 l
2642 1001 m
2626 1001 l
2642 1046 m
2626 1046 l
2642 1090 m
2626 1090 l
2642 1135 m
2626 1135 l
2642 1180 m
2626 1180 l
2642 1225 m
2626 1225 l
2642 1269 m
2626 1269 l
2642 1314 m
2626 1314 l
2642 1359 m
2626 1359 l
2642 1403 m
2626 1403 l
2642 1448 m
2626 1448 l
2642 1493 m
2626 1493 l
2642 1538 m
2626 1538 l
2642 1582 m
2626 1582 l
2642 1627 m
2626 1627 l
2642 1672 m
2626 1672 l
2642 1716 m
2626 1716 l
2642 1761 m
2626 1761 l
2642 1806 m
2626 1806 l
2642 1851 m
2626 1851 l
2642 1895 m
2626 1895 l
2642 1940 m
2626 1940 l
2642 1985 m
2626 1985 l
2642 2030 m
2626 2030 l
stroke
528 420 m
560 420 l
528 643 m
560 643 l
528 867 m
560 867 l
528 1090 m
560 1090 l
528 1314 m
560 1314 l
528 1538 m
560 1538 l
528 1761 m
560 1761 l
528 1985 m
560 1985 l
2642 420 m
2610 420 l
2642 643 m
2610 643 l
2642 867 m
2610 867 l
2642 1090 m
2610 1090 l
2642 1314 m
2610 1314 l
2642 1538 m
2610 1538 l
2642 1761 m
2610 1761 l
2642 1985 m
2610 1985 l
/Helvetica-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
485 420 m
gsave
485 420 translate
0 rotate
0 -20  m
(-50) RJ
(-50) show
grestore
485 643 m
gsave
485 643 translate
0 rotate
0 -20  m
(-25) RJ
(-25) show
grestore
485 867 m
gsave
485 867 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
485 1090 m
gsave
485 1090 translate
0 rotate
0 -20  m
(25) RJ
(25) show
grestore
485 1314 m
gsave
485 1314 translate
0 rotate
0 -20  m
(50) RJ
(50) show
grestore
485 1538 m
gsave
485 1538 translate
0 rotate
0 -20  m
(75) RJ
(75) show
grestore
485 1761 m
gsave
485 1761 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
485 1985 m
gsave
485 1985 translate
0 rotate
0 -20  m
(125) RJ
(125) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Bold findfont
60 scalefont
 setfont
303 1225 m
gsave
303 1225 translate
90 rotate
0 0  m
(Phase Shift (Degrees)) CS
(Phase Shift \(Degrees\)) show
grestore
3 setlinewidth
/Helvetica-Bold findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Nucleon-Nucleon Phase Shifts) CS
(Nucleon-Nucleon Phase Shifts) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
580 1434 m
633 1369 l
686 1316 l
739 1270 l
792 1230 l
845 1195 l
897 1163 l
950 1134 l
1003 1108 l
1056 1084 l
1109 1062 l
1162 1042 l
1215 1023 l
1267 1005 l
1320 989 l
1373 973 l
1426 959 l
1479 945 l
1532 932 l
1585 919 l
1637 907 l
1690 896 l
1743 885 l
1796 874 l
1849 863 l
1902 853 l
1954 844 l
2007 834 l
2060 825 l
2113 816 l
2166 807 l
2219 799 l
2272 790 l
2324 782 l
2377 774 l
2430 767 l
2483 759 l
2536 752 l
2589 745 l
2642 738 l
stroke
560 1398 m
600 1398 l
580 1418 m
580 1378 l
587 1367 m
627 1367 l
607 1387 m
607 1347 l
613 1340 m
653 1340 l
633 1360 m
633 1320 l
640 1317 m
680 1317 l
660 1337 m
660 1297 l
772 1228 m
812 1228 l
792 1248 m
792 1208 l
904 1161 m
944 1161 l
924 1181 m
924 1141 l
1036 1103 m
1076 1103 l
1056 1123 m
1056 1083 l
1168 1051 m
1208 1051 l
1188 1071 m
1188 1031 l
1300 1003 m
1340 1003 l
1320 1023 m
1320 983 l
1432 960 m
1472 960 l
1452 980 m
1452 940 l
1565 920 m
1605 920 l
1585 940 m
1585 900 l
1697 885 m
1737 885 l
1717 905 m
1717 865 l
1829 852 m
1869 852 l
1849 872 m
1849 832 l
1961 823 m
2001 823 l
1981 843 m
1981 803 l
2093 797 m
2133 797 l
2113 817 m
2113 777 l
2225 773 m
2265 773 l
2245 793 m
2245 753 l
2357 752 m
2397 752 l
2377 772 m
2377 732 l
2489 733 m
2529 733 l
2509 753 m
2509 713 l
2622 715 m
2662 715 l
2642 735 m
2642 695 l
stroke
[40 20] 0 setdash
580 2037 m
583 2030 m
633 1886 l
686 1784 l
739 1705 l
792 1641 l
845 1587 l
897 1541 l
950 1500 l
1003 1463 l
1056 1430 l
1109 1400 l
1162 1373 l
1215 1347 l
1267 1323 l
1320 1301 l
1373 1280 l
1426 1260 l
1479 1241 l
1532 1223 l
1585 1206 l
1637 1189 l
1690 1173 l
1743 1158 l
1796 1144 l
1849 1130 l
1902 1116 l
1954 1103 l
2007 1091 l
2060 1079 l
2113 1067 l
2166 1056 l
2219 1045 l
2272 1035 l
2324 1025 l
2377 1015 l
2430 1006 l
2483 997 l
2536 989 l
2589 980 l
2642 972 l
stroke
[] 0 setdash
566 1772 m
594 1800 l
566 1800 m
594 1772 l
593 1689 m
621 1717 l
593 1717 m
621 1689 l
619 1630 m
647 1658 l
619 1658 m
647 1630 l
646 1583 m
674 1611 l
646 1611 m
674 1583 l
778 1427 m
806 1455 l
778 1455 m
806 1427 l
910 1324 m
938 1352 l
910 1352 m
938 1324 l
1042 1244 m
1070 1272 l
1042 1272 m
1070 1244 l
1174 1179 m
1202 1207 l
1174 1207 m
1202 1179 l
1306 1125 m
1334 1153 l
1306 1153 m
1334 1125 l
1438 1079 m
1466 1107 l
1438 1107 m
1466 1079 l
1571 1039 m
1599 1067 l
1571 1067 m
1599 1039 l
1703 1004 m
1731 1032 l
1703 1032 m
1731 1004 l
1835 972 m
1863 1000 l
1835 1000 m
1863 972 l
1967 944 m
1995 972 l
1967 972 m
1995 944 l
2099 918 m
2127 946 l
2099 946 m
2127 918 l
2231 894 m
2259 922 l
2231 922 m
2259 894 l
2363 872 m
2391 900 l
2363 900 m
2391 872 l
2495 851 m
2523 879 l
2495 879 m
2523 851 l
2628 832 m
2656 860 l
2628 860 m
2656 832 l
stroke
[40 20 12 20] 0 setdash
580 867 m
633 867 l
686 867 l
739 867 l
792 868 l
845 869 l
897 871 l
950 873 l
1003 876 l
1056 878 l
1109 881 l
1162 884 l
1215 888 l
1267 891 l
1320 894 l
1373 897 l
1426 900 l
1479 903 l
1532 906 l
1585 908 l
1637 911 l
1690 913 l
1743 915 l
1796 917 l
1849 918 l
1902 920 l
1954 922 l
2007 923 l
2060 924 l
2113 926 l
2166 927 l
2219 928 l
2272 929 l
2324 930 l
2377 931 l
2430 931 l
2483 932 l
2536 932 l
2589 933 l
2642 933 l
stroke
[] 0 setdash
560 868 m
600 868 l
580 888 m
580 848 l
566 854 m
594 882 l
566 882 m
594 854 l
587 870 m
627 870 l
607 890 m
607 850 l
593 856 m
621 884 l
593 884 m
621 856 l
613 872 m
653 872 l
633 892 m
633 852 l
619 858 m
647 886 l
619 886 m
647 858 l
640 874 m
680 874 l
660 894 m
660 854 l
646 860 m
674 888 l
646 888 m
674 860 l
772 883 m
812 883 l
792 903 m
792 863 l
778 869 m
806 897 l
778 897 m
806 869 l
904 892 m
944 892 l
924 912 m
924 872 l
910 878 m
938 906 l
910 906 m
938 878 l
1036 901 m
1076 901 l
1056 921 m
1056 881 l
1042 887 m
1070 915 l
1042 915 m
1070 887 l
1168 909 m
1208 909 l
1188 929 m
1188 889 l
1174 895 m
1202 923 l
1174 923 m
1202 895 l
1300 917 m
1340 917 l
1320 937 m
1320 897 l
1306 903 m
1334 931 l
1306 931 m
1334 903 l
1432 925 m
1472 925 l
1452 945 m
1452 905 l
1438 911 m
1466 939 l
1438 939 m
1466 911 l
1565 931 m
1605 931 l
1585 951 m
1585 911 l
1571 917 m
1599 945 l
1571 945 m
1599 917 l
1697 937 m
1737 937 l
1717 957 m
1717 917 l
1703 923 m
1731 951 l
1703 951 m
1731 923 l
1829 943 m
1869 943 l
1849 963 m
1849 923 l
1835 929 m
1863 957 l
1835 957 m
1863 929 l
1961 948 m
2001 948 l
1981 968 m
1981 928 l
1967 934 m
1995 962 l
1967 962 m
1995 934 l
2093 953 m
2133 953 l
2113 973 m
2113 933 l
2099 939 m
2127 967 l
2099 967 m
2127 939 l
2225 958 m
2265 958 l
2245 978 m
2245 938 l
2231 944 m
2259 972 l
2231 972 m
2259 944 l
2357 962 m
2397 962 l
2377 982 m
2377 942 l
2363 948 m
2391 976 l
2363 976 m
2391 948 l
2489 966 m
2529 966 l
2509 986 m
2509 946 l
2495 952 m
2523 980 l
2495 980 m
2523 952 l
2622 971 m
2662 971 l
2642 991 m
2642 951 l
2628 957 m
2656 985 l
2628 985 m
2656 957 l
stroke
/Times-Roman findfont
48 scalefont
 setfont
1842 1869 m
2007 1869 l
stroke
2040 1869 m
gsave
2040 1869 translate
0 rotate
0 -16  m
/Times-Roman findfont
28 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
40 scalefont
 setfont
(1) show
/Times-Roman findfont
28 scalefont
 setfont
0 -14 rmoveto
/Times-Roman findfont
40 scalefont
 setfont
/Times-Roman findfont
52 scalefont
 setfont
(S) show
/Times-Roman findfont
28 scalefont
 setfont
0 -14 rmoveto
/Times-Roman findfont
40 scalefont
 setfont
(0 ) show
grestore
1842 1809 m
stroke
[] 0 setdash
1987 1809 m
2027 1809 l
2007 1829 m
2007 1789 l
stroke
2040 1809 m
gsave
2040 1809 translate
0 rotate
0 -13  m
( Data \(Ref. 9\)   ) show
grestore
[40 20] 0 setdash
1842 1749 m
2007 1749 l
stroke
[] 0 setdash
2040 1749 m
gsave
2040 1749 translate
0 rotate
0 -13  m
/Times-Roman findfont
23 scalefont
 setfont
0 23 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
(3) show
/Times-Roman findfont
40 scalefont
 setfont
0 -23 rmoveto
/Times-Roman findfont
52 scalefont
 setfont
(S) show
/Times-Roman findfont
23 scalefont
 setfont
0 -11 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(1 ) show
grestore
1842 1689 m
stroke
[] 0 setdash
1993 1675 m
2021 1703 l
1993 1703 m
2021 1675 l
stroke
2040 1689 m
gsave
2040 1689 translate
0 rotate
0 -12  m
( Data \(Ref. 9\)) show
grestore
[40 20 12 20] 0 setdash
1842 1629 m
2007 1629 l
stroke
[] 0 setdash
2040 1629 m
gsave
2040 1629 translate
0 rotate
0 -12  m
/Times-Roman findfont
21 scalefont
 setfont
0 21 rmoveto
/Times-Roman findfont
33 scalefont
 setfont
(1) show
/Times-Roman findfont
36 scalefont
 setfont
0 -21 rmoveto
/Times-Roman findfont
48 scalefont
 setfont
(D) show
/Times-Roman findfont
21 scalefont
 setfont
0 -10 rmoveto
/Times-Roman findfont
33 scalefont
 setfont
(2 ) show
grestore
1842 1569 m
stroke
[] 0 setdash
1987 1569 m
2027 1569 l
2007 1589 m
2007 1549 l
1993 1555 m
2021 1583 l
1993 1583 m
2021 1555 l
stroke
2040 1569 m
gsave
2040 1569 translate
0 rotate
0 -11  m
( Data \(Ref. 9\)) show
grestore
1 setlinewidth
544 866 m
2591 866 l
stroke
3 setlinewidth
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2818 1122 m
gsave
2818 1122 translate
90 rotate
0 -20  m
(Figure 2) show
grestore
3 setlinewidth
/Helvetica findfont
48 scalefont
 setfont
/Times-Roman findfont
48 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 638 488
